Diffuse X-ray emission around an ultraluminous X-ray pulsar

Ultraluminous X-ray sources (ULXs) are extragalactic X-ray emitters located off-center of their host galaxy and with a luminosity in excess of a few ${10^{39}\text{ erg s}^{-1}}$, if emitted isotropically. The discovery of periodic modulation revealed that in some ULXs the accreting compact object is a neutron star, indicating luminosities substantially above their Eddington limit. The most extreme object in this respect is ${NGC 5907~ULX-1}$ (ULX1), with a peak luminosity that is 500 times its Eddington limit. During a Chandra observation to probe a low state of ULX1, we detected diffuse X-ray emission at the position of ULX1. Its diameter is $2.7 \pm 1.0$ arcsec and contains 25 photons, none below 0.8 keV. We interpret this extended structure as an expanding nebula powered by the wind of ULX1. Its diameter of about ${200\text{ pc}}$, characteristic energy of ${\sim 1.9\text{ keV}}$, and luminosity of ${\sim 2\times10^{38}\text{ erg s}^{-1}}$ imply a mechanical power of ${1.3\times10^{41}\text{ erg s}^{-1}}$ and an age ${\sim 7 \times 10^{4}\text{ yr}}$. This interpretation suggests that a genuinely super-Eddington regime can be sustained for time scales much longer than the spin-up time of the neutron star powering the system. As the mechanical power from a single ULX nebula can rival the injection rate of cosmic rays of an entire galaxy, ULX nebulae could be important cosmic ray accelerators.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 150 90 translate 55 rotate /Times-Roman findfont 150 scalefont setfont 0 0 moveto 0.9 setgray (Confidential) show grestore}def end
